Prophet Secretary Against the Online Optimal

We study the prophet secretary problem, a well-studied variant of the classic prophet inequality, where values are drawn from independent known distributions but arrive in uniformly random order. Upon seeing a value at each step, the decision-maker has to either select it and stop or irrevocably discard it. Traditionally, the chosen benchmark is the expected reward of the prophet, who knows all the values in advance and can always select the maximum one. %% In this work, we study the prophet secretary problem against a less pessimistic but equally well-motivated benchmark; the \emph{online} optimal. Here, the main goal is to find polynomial-time algorithms that guarantee near-optimal expected reward. As a warm-up, we present a quasi-polynomial time approximation scheme (QPTAS) achieving a $(1-\e)$-approximation in $O(n^{\text{poly} \log n\cdot f(\e)})$ time through careful discretization and non-trivial bundling processes. Using the toolbox developed for the QPTAS, coupled with a novel \emph{frontloading} technique that enables us to reduce the number of decisions we need to make, we are able to remove the dependence on $n$ in the exponent and obtain a polynomial time approximation scheme (PTAS) for this problem.

==> counterexample.tex <==
\begin{tikzpicture}

\draw[step=1.0,black,thin] (0,0) grid (5,4);

\draw[->, thick] (0,0) -- (0,4.5);

\draw[->, thick] (0,0) -- (5.5,0);

\node[] at (5.5,-0.25) {$\E{}{X}$};

\node[] at (-0.6, 4.4) {$\text{Var}[X]$};

\draw (2.5, 1.2) node[circle,fill=black,inner sep=1pt,label=right:$X_1$]{};
\draw (2.2, 1.7) node[circle,fill=black,inner sep=1pt,label=above:$X_2$]{};

\draw[<->] (5.2,1) -- (5.2,2);
\node[] at (5.3, 1.5){$\e$};

\draw[<->] (3,4.2) -- (4,4.2);
\node[] at (3.5, 4.3){$\e$};

\end{tikzpicture}

==> tikz_blocks.tex <==
\begin{tikzpicture}
\pgfmathtruncatemacro{\totalL}{8};
\pgfmathtruncatemacro{\step}{1};
\pgfmathtruncatemacro{\blockZero}{3};

% \tikzset{mycolor/.style={fill=gray!30, opacity=.5}}
\pgfmathtruncatemacro{\height}{1};

%Draw rectangle
\draw [draw=black, thick] (0,0) rectangle (\totalL,\height);

%Draw blocks' limits
%block 0
%Fill shapes with color
\fill[pattern={Lines[angle=45, distance=6mm, line width=13mm, xshift=5mm]}, pattern color=gray!30,opacity=.5] ((0,0)--(\blockZero,0)--(\blockZero,\height)--(0,\height)--(0,0);

\draw[-] (\blockZero,0) -- (\blockZero,\height) ;

%Block 1
\draw[-] (\step+\blockZero,0) -- (\step+\blockZero,\height) ;

%Block 2
\draw[-] (\totalL-\step,0) -- (\totalL-\step,\height) ;

\node[] at (-1.7*\step, 0.5*\height) {Support value $\mathbf{v}$};

%Draw blocks nodes
\node[] at (0.5*\blockZero, 1.3*\height) {$\mathbf{B}_0^\mathbf{v}$};

\node[] at (0.5*\step+\blockZero, 1.3*\height) {$\mathbf{B}_1^\mathbf{v}$};

\node[] at (0.7*\totalL,0.5*\height) {$\dots$};

\node[] at (\totalL-0.5*\step, 1.3*\height) {$\mathbf{B}_{\e^{-4}}^\mathbf{v}$};

%Draw braces
\draw [decorate,black,thick,decoration={brace,amplitude=6pt, mirror}] (0,0) -- (\blockZero,0) node[label={[xshift=-1.2cm, yshift=-1cm]{\small $n\text{-}\delta_v n/\e^4$}}]{};

\draw [decorate,black,thick,decoration={brace,amplitude=6pt, mirror}] (\blockZero,0) -- (\blockZero+\step,0) node[label={[xshift=-0.4cm, yshift=-1cm]$\delta_v/n$}]{};

\draw [decorate,black,thick,decoration={brace,amplitude=6pt, mirror}] (\totalL-\step,0) -- (\totalL,0) node[label={[xshift=-0.3cm, yshift=-1cm]$\delta_v/n$}]{};


\end{tikzpicture}

==> tikz_cases.tex <==
\begin{tikzpicture}[scale=0.8]

\pgfmathtruncatemacro{\casesL}{2};
\pgfmathtruncatemacro{\totalL}{8};

% \tikzset{secondCut/.style={dashed}}
% \tikzset{thirdCut/.style={dotted, thick}}
\tikzset{mycolor/.style={fill=gray!30, opacity=.5}}

% \tikzset{mycolorStripped/.style={pattern={Lines[angle=-45, distance=2mm, line width=1.1mm, xshift=1.4mm]},  pattern color=orange!50!yellow}}

%Draw horizontal lines
\draw[->, thick] (0,0)--(0,\totalL-1.9) node[]{};
\draw[-] (2,2)--(\totalL,2) node[]{};
\draw[-] (0,4)--(\totalL,4) node[]{};

%Draw vertical lines
\draw[-, dashed] (\casesL,2)--(\casesL,4) node[]{};
\draw[->, thick] (0,0)--(\totalL,0) node[]{};
\draw[-, dashed] (2*\casesL,4)--(2*\casesL,6) node[]{};



%Draw mlkies inside triangle

%Fill shapes with color
\fill[mycolor] (0,0)--(0,4)--(2,4)--(2,2)--(\totalL,2)--(\totalL,0);
\fill[pattern={Lines[angle=45, distance=6mm, line width=13mm, xshift=5mm]}, pattern color=gray!30,opacity=.5] (0,4)--(0,6)--(4,6)--(4,4);

\node[] at (-0.5,2) {$\varepsilon$};
		\draw[-] (-0.2, 2) --(0.2,2);

		% OLD VERSION \node[] at (-0.4,4) {$n^3$};
  		\node[] at (-0.4,4) {$1/\e^2$};
		\draw[-] (-0.2, 4) --(0.2,4);

\node[] at (-0.3,\totalL-2) {{\Large $v_i$}};
\node[] at (\totalL,-0.3) {{\Large $p_i$}};
		
\draw[-] (\casesL, -0.2) -- (\casesL, 0.2);
% OLD VERSION \node[] at (\casesL-0.1,-0.3) {$\frac{\e}{n^4}$};
\node[] at (\casesL-0.1,-0.4) {$\e^3/n$};

\draw[-] (2*\casesL, -0.2) -- (2*\casesL, 0.2);

% OLD VERSION  \node[] at (2*\casesL-0.1,-0.3) {$\frac{1}{n^3}$};
\node[] at (2*\casesL-0.1,-0.4) {$\e^2$};
%Cases
\node[] at (0.4*\totalL,1) {Preprocessing};
\node[] at (0.12*\totalL,3) {};
\node[] at (0.6*\totalL,3) {Case 1};
\node[] at (0.25*\totalL,5) {Case 2};
\node[] at (0.75*\totalL,5) {\color{red}{Cannot Exist}};

\end{tikzpicture}


==> tikz_preprocessing_PTAS.tex <==
\begin{tikzpicture}

\pgfmathtruncatemacro{\casesL}{2};
\pgfmathtruncatemacro{\totalL}{8};
\pgfmathtruncatemacro{\vi}{2.5};

\tikzset{mycolor/.style={fill=gray!30, opacity=.5}}
%Fill shapes with color
\fill[mycolor] (0,0)--(0,1)--(\totalL,1)--(\totalL,0);

%Draw horizontal lines
\draw[->, thick] (0,0)--(0,\totalL-1.9) node[]{};
\draw[-] (0,1)--(\totalL,1) node[]{};
\draw[-] (0,4)--(\totalL,4) node[]{};

%Draw vertical lines
\draw[-, dotted] (\casesL,1)--(\casesL,4) node[]{};
\draw[->, thick] (0,0)--(\totalL+0.3,0) node[]{};

%y axis labels
\node[] at (-0.4,5) {$v_{\max}$};
\draw[-] (-0.2, 5) --(0.2,5);
\node[] at (-0.4,4) {$1/\e^2$};
\draw[-] (-0.2, 4) --(0.2,4);
\draw[-] (-0.2, 3) -- (0.2, 3);
\node[] at (-1.2,\vi) {$(1+\e)^k=v_i$};
\node[] at (-0.5,1) {$\e$};
\draw[-] (-0.2, 1) --(0.2,1);

%Draw box with variables
\draw[-, dashed] (0,\vi-0.2)--(\totalL,\vi-0.2) node[]{};
\draw[-, dashed] (0,\vi+0.2)--(\totalL,\vi+0.2) node[]{};
\node[] at (0.6,\vi) {$Y_{2}, Y_6$};
\node[] at (\casesL+1,\vi) {$Y_{42}, Y_8, Y_9$};
\node[] at (\totalL+0.5,\vi) {${ \Big \} } \mathbf{X}_{v_i}$};

%Legend on axes
\node[] at (-0.3,\totalL-2) {{\Large $v$}};
\node[] at (\totalL+0.3,-0.3) {{\Large $p$}};
	
%x axis labels
\node[] at (\casesL-0.1,-0.4) {$\e^{20}$};
\draw[-] (\casesL, -0.2) -- (\casesL, 0.2);
\draw[-] (\totalL, -0.2) -- (\totalL, 0.2);
\node[] at (\totalL, -0.4) {$1$};

%Draw braces + labels
\draw [decorate,black,thick,decoration={brace,amplitude=6pt}] (0,\vi+0.3) -- (\casesL-0.1,\vi+0.3) node[label={[xshift=-0.8cm, yshift=0.01cm]$\mathbf{X}^*_{v_i}$}]{};

\draw [decorate,black,thick,decoration={brace,amplitude=6pt}] (\casesL+0.1,\vi+0.3) -- (\totalL,\vi+0.3) node[label={[xshift=-4cm, yshift=0.01cm]$\mathbf{X}^+_{v_i}$}]{};

\end{tikzpicture}


==> tikz_reductions.tex <==
% \newcommand\ml\mathlarger
\pgfmathsetmacro{\dist}{2.5}
\pgfmathsetmacro{\distV}{2}
\begin{tikzpicture}

	\node (g1) at (0,0){{\LARGE $G_1$}};
 	\node (g2) at (\dist,0){{\LARGE $G_2$}};
  	\node (g3) at (2*\dist,0){{\LARGE $G_3$}};
   	\node (g4) at (3*\dist,0){{\LARGE $G_4$}};
    \node (g5) at (4*\dist,0){{\LARGE $G_5$}};

    %Draw all back arrows
    \draw[->,thick] (g2) to [in=315,out=225] node[below] {$(1-\e)\leq $}(g1);
   \draw[->,thick] (g3) to [in=315,out=225] node[below] {$(1-\e)\leq $}(g2);
    \draw[->,thick] (g4) to [in=315,out=225] node[below] {$\leq $}(g3);
   \draw[->,thick] (g5) to [in=315,out=225] node[below] {$(1-\e)\leq $}(g4);

   %Draw all forward arrows
	\draw[->,thick] (g1) to [in=135,out=45] node [above] {$\geq$} (g2);
    \draw[->,thick] (g2) to [in=135,out=45] node [above] {$\geq$} (g3);
    \draw[->,thick] (g3) to [in=135,out=45] node [above] {$\geq 1/(1+\e)$} (g4);
    \draw[->,thick] (g4) to [in=135,out=45] node [above] {$\geq$} (g5);

  %Draw theoremnodes
  \node[] (thmG12) at (0.5*\dist,0) {Lem~\ref{thm:equal-G1-G2}};

    \node[] (thmG23) at (1.5*\dist,0) {Lem~\ref{thm:equal-G2-G3}};

    \node[] (thmG34) at (2.5*\dist,0) {Lem~\ref{thm:equal-G3-G4}};

    \node[] (thmG45) at (3.5*\dist,0) {Lem~\ref{thm:equal-G4-G5}};
  
\end{tikzpicture}


==> tikz_reductions_general.tex <==
% \newcommand\ml\mathlarger
\pgfmathsetmacro{\dist}{2.5}
\pgfmathsetmacro{\distV}{2}
\begin{tikzpicture}

	\node (g1) at (0,0){\gr{\LARGE $G_1$}};
 	\node (g2) at (\dist,0){\gr{\LARGE $G_2$}};
  	\node (g3) at (2*\dist,0){\gr{\LARGE $G_3$}};
   	\node (g3s) at (3*\dist,0){{\LARGE $G_3^*$}};
    \node (g4) at (4*\dist,0){\gr{\LARGE $G_4$}};
    \node (g5) at (5*\dist,0){\gr{\LARGE $G_5$}};

    %Draw all back arrows
    \draw[->,thick, gray] (g2) to [in=315,out=225] node[below] {$(1-\e)\leq $}(g1);
   \draw[->,thick, gray] (g3) to [in=315,out=225] node[below] {$(1-\e)\leq $}(g2);
      \draw[->,thick] (g3s) to [in=315,out=225] node[below] {$(1-\e)\leq $}(g3);
    \draw[->,thick] (g4) to [in=315,out=225] node[below] {$\leq $}(g3s);
   \draw[->,thick,gray] (g5) to [in=315,out=225] node[below] {$(1-\e)\leq $}(g4);

   %Draw all forward arrows
	\draw[->,thick,gray] (g1) to [in=135,out=45] node [above] {$\geq$} (g2);
    \draw[->,thick,gray] (g2) to [in=135,out=45] node [above] {$\geq$} (g3);
        \draw[->,thick] (g3) to [in=135,out=45] node [above] {$\geq$} (g3s);
    \draw[->,thick] (g3s) to [in=135,out=45] node [above] {$\geq 1/(1+\e)$} (g4);
    \draw[->,thick,gray] (g4) to [in=135,out=45] node [above] {$\geq$} (g5);

  %Draw theoremnodes
  \node[] (thmG12) at (0.5*\dist,0) {Lem~\ref{thm:equal-G1-G2-general}};

    \node[] (thmG23) at (1.5*\dist,0) {Lem~\ref{thm:equal-G2-G3-general}};

    \node[] (thmG34) at (2.5*\dist,0) {Lem~\ref{thm:equal-G3-G3s-general}};
    
    \node[] (thmG3s3) at (3.5*\dist,0) {Lem~\ref{thm:equal-G3-G4-general}};
    
    \node[] (thmG45) at (4.5*\dist,0) {Lem~\ref{thm:equal-G4-G5-general}};
  
\end{tikzpicture}

